MetaPI: Constructing Prompt Injection Benchmarks from LLM Agent Benchmark

Large language model (LLM) agents increasingly perform complex tasks using high-privilege tools, making indirect prompt injection (IPI) a critical security risk. However, IPI benchmarks lag behind their rapidly evolving utility counterparts, only offering limited task and environment coverage and relying on narrow, static attack scenarios. In this paper, we propose meta-benchmarking for IPI: transforming existing utility benchmarks into end-to-end IPI evaluation suites that reuse their realistic tasks, environments, and infrastructure. We present MetaPI, an extensible toolkit that automatically identifies plausible injection points, generates realistic attack objectives, optimizes adaptive payloads, and validates attacks in the real environment. Its modular interfaces support heterogeneous environments, agents, defenses, and attack algorithms, allowing new components to be integrated without redesigning the evaluation pipeline. We apply MetaPI to AppWorld, VitaBench, and Terminal-Bench and evaluate representative agents and defenses across multiple backbone LLMs. Our results show that no evaluated defense simultaneously achieves strong utility and strong security in realistic, adaptive agentic IPI settings. MetaPI thus enables scalable and consistent security evaluation across diverse and evolving agent ecosystems

==> sections/figures/2-fig-ablation_asr.tex <==
% Merged attacker/victim ASR bar (replaces tables 2 & 3) -- MINIPAGE.
% For the 3-in-a-row ablation row, compose with figs 4 and 5 (see row-ablation.tex):
%   \begin{figure*}[t]\centering
%     \input{2-fig-ablation_asr} \hfill
%     \input{4-fig-ablation_attacker-optimization_step} \hfill
%     \input{5-fig-ablation_victim-optimization_step}
%   \end{figure*}
% AppWorld; the non-varied role is DeepSeek.
\begin{minipage}[t]{0.32\textwidth}\centering
\includegraphics[width=\linewidth]{sections/figures/2-fig-ablation_asr-plot.pdf}
%\vspace{-20pt}
\caption{Ablation ASR of attacker LLM and victim LLM.}
\label{fig:abl_asr}
\end{minipage}


==> sections/figures/4-fig-ablation_attacker-optimization_step.tex <==
% Optimization-step ladder (attacker) -- MINIPAGE. Usage: side by side, \input{4-...} \hfill \input{5-...}
\begin{minipage}[t]{0.32\textwidth}\centering
\includegraphics[width=\linewidth]{sections/figures/4-fig-ablation_attacker-optimization_step-plot.pdf}
%\vspace{-20pt}
\caption{Mean optimization score of attacker LLM per round.}
\label{fig:ladder_attacker}
\end{minipage}


==> sections/figures/5-fig-ablation_victim-optimization_step.tex <==
% Optimization-step ladder (victim) -- MINIPAGE. Usage: side by side, \input{4-...} \hfill \input{5-...}
\begin{minipage}[t]{0.32\textwidth}\centering
\includegraphics[width=\linewidth]{sections/figures/5-fig-ablation_victim-optimization_step-plot.pdf}
%\vspace{-20pt}
\caption{Mean optimization score of victim LLM per round.}
\label{fig:ladder_victim}
\end{minipage}


==> sections/figures/6-fig-compare_position.tex <==
% Position figure -- MINIPAGE. Usage (side by side):
%   \begin{figure*}[t]\centering
%     \input{6-fig-compare_position} \hfill \input{7-fig-compare_objective}
%   \end{figure*}
\begin{minipage}[t]{0.49\textwidth}\centering
\ifx\ASRVariant\ASRVariantNet
\includegraphics[width=\linewidth]{sections/figures/6-fig-compare_position-net.pdf}
\else
\includegraphics[width=\linewidth]{sections/figures/6-fig-compare_position-effective.pdf}
\fi
%\vspace{-28pt}
\caption{\ReportedASRName{} by injection position (necessary read vs accidental read), AppWorld, deepseek, per defense.}
\label{fig:position}
\end{minipage}


==> sections/figures/7-fig-compare_objective.tex <==
% Objective figure -- MINIPAGE (see 6-fig-compare_position for the figure* side-by-side usage).
\begin{minipage}[t]{0.49\textwidth}\centering
\ifx\ASRVariant\ASRVariantNet
\includegraphics[width=\linewidth]{sections/figures/7-fig-compare_objective-net.pdf}
\else
\includegraphics[width=\linewidth]{sections/figures/7-fig-compare_objective-effective.pdf}
\fi
%\vspace{-28pt}
\caption{\ReportedASRName{} by objective type: action-deflection vs action-injection, AppWorld, deepseek, per defense.}
\label{fig:objective}
\end{minipage}

